SAGE: Self-Evolving Storyboard Skills via Attribution-Guided Rule Evolution

Storyboards turn screenplays into visual shot plans for automated short drama production. Professional storyboarding relies on tacit directorial expertise and remains an industrial bottleneck. Large language models can automate this step, but methods for supplying directing knowledge face three challenges: (1) Knowledge acquisition: the craft remains implicit in exemplars or must be written manually. (2) Knowledge refinement: authored knowledge is not evaluated against execution outcomes, and opaque generation prevents feedback attribution to the knowledge behind each decision. (3) Knowledge injection: injecting all knowledge exceeds usable context, while manual selection for every narrative group does not scale. We present SAGE (Skill with Attribution-Guided Evolution), a deployed framework that learns, attributes, evolves, and routes directing knowledge from expert demonstrations. SAGE derives rules that are independent of episode content by contrasting each training screenplay with its expert storyboard. During generation, the model records each narrative group's adopted rules. Combining these records with localized feedback enables targeted updates to individual rules. Evolved rules form scenario packages with a routing index, so each group retrieves only a bounded set appropriate to its situation without expert intervention. On 18 test episodes across three genres, SAGE scored 77.8 on a rubric validated by experts, versus 77.1 for professional directors. Deployed for 14 days on Virtual Film Studio, SAGE produced 1,344 narrative group outputs; 87.2 percent were accepted without substantive edits, and the production team recorded over 83 percent less authoring time per episode. We release PROSE, the first public dataset pairing screenplays with storyboards by professional directors across 68 episodes: https://github.com/creDreams/PROSE.

==> figures/tikz_skill_alignment.tex <==
% Appendix C: the alignment review skill, shown as a condensed transcript of the
% skill file actually used to produce f_align.
\skillbox{skAlign}{Alignment Review Skill \normalfont(condensed from the skill file used for $f_{\mathrm{align}}$)}{%
\textcolor{skAlign}{\bfseries\# Role}\\[1.2pt]
You are a professional storyboard review expert. Compare each AI storyboard
against the director's original storyboard and score its degree of alignment.\\[3pt]
\textcolor{skAlign}{\bfseries\# Review dimensions}\\[1.2pt]
Follow the five dimensions below. \textcolor{skWarn}{Ignore table format, column order,
and wording entirely.}\\[1.5pt]
1. \textbf{Rhythm} --- shot splitting density, timing of inserted reaction shots,
emotional breathing room.\\[0.8pt]
2. \textbf{Visual description} --- purely visual content, physical action, micro
expression and physiological reaction such as a swallow or a tremble.
Ignore all interiority and literary embellishment.\\[0.8pt]
3. \textbf{Shot scale} --- scale selection, including the director's preference for
close-up and extreme close-up on body detail.\\[0.8pt]
4. \textbf{Camera angle} --- subjective and objective viewpoint shifts, over the
shoulder framing, Dutch angle, and the power dynamics built by low and
high angles.\\[0.8pt]
5. \textbf{Camera movement} --- visual stability of the move, such as a locked off
frame or a slow push in.\\[3pt]
\textcolor{skAlign}{\bfseries\# Scoring}\\[1.2pt]
Each dimension uses a 100-point scale; the overall score is their mean.
A higher score means closer alignment with the director.
\textcolor{skWarn}{The director's manual storyboard is the only correct
alignment target (gold standard).}\\[3pt]
\textcolor{skAlign}{\bfseries\# Workflow}\\[1.2pt]
1. Ask the user for the paths of the AI storyboards and of the director
benchmark file before starting.\\[0.8pt]
2. Write a Python script to read the CSV files and analyse the differences.\\[0.8pt]
3. Never print a whole table, which overflows the context. Slice the data or
search for action keywords to locate the dramatic peaks, then compare
reaction close-ups and oppressive compositions there.\\[0.8pt]
4. Emit the report in the two prescribed parts.\\[3pt]
\textcolor{skAlign}{\bfseries\# Schema pitfalls}\\[1.2pt]
The two sources carry different headers, so resolve each field through a
cascade of fallbacks. The AI output merges scale, viewpoint, and composition
into one column, whereas the director file splits scale and angle apart. Read
every file as \texttt{utf-8-sig} so that a byte order mark cannot corrupt the
first header. Guard against generated files that hold a header but no rows.\\[3pt]
\textcolor{skAlign}{\bfseries\# Output}\\[1.2pt]
\textbf{Part 1.} A summary table: one row per plan, with the episode, the overall
score, the five dimension scores, and a one-line justification.\\[1.5pt]
\textbf{Part 2.} A deviation analysis, under strict discipline:\\[0.8pt]
$\bullet$ \textcolor{skWarn}{Pain points only. Never state an advantage of the AI plan,
a weakness of the director, or any word of praise.}\\[0.8pt]
$\bullet$ \textbf{Cite shot numbers.} For example: in Shot 15 the director uses a
Dutch low angle with an over-the-shoulder framing to convey Victor's
pressure, whereas plan A stays at eye level and loses the spatial
hierarchy entirely.\\[0.8pt]
$\bullet$ Report explicitly whether the plan misses the director's preferred
visual grammar, the handheld breathing quality, or the listener's
reaction shot.%
}


==> figures/tikz_skill_quality.tex <==
% Appendix D: the reference-free quality rubric, shown as a condensed transcript
% of the scoring prompt actually used to produce f_qual.
\skillbox{skQual}{Quality Scoring Rubric \normalfont(condensed from the prompt used for $f_{\mathrm{qual}}$)}{%
\textcolor{skQual}{\bfseries\# Role}\\[1.2pt]
You are a senior storyboard director and cinematographer with twenty years of
experience, fluent in vertical short drama production. Score the given
storyboard on five dimensions, 100 points each, \textcolor{skWarn}{with no
reference storyboard available.}\\[1.5pt]
Ground every judgment in: \textbf{Murch's six criteria for editing} --- emotion
51\%, story 23\%, rhythm 10\%, eye trace 7\%, planarity 5\%, spatial continuity
4\%; the \textbf{function of a storyboard} as the route map from script to
screen, where every frame carries a narrative purpose; and \textbf{short drama
traits} --- dense narration, mobile first, the first seconds deciding
retention, a twist every 30 to 60 seconds.\\[3pt]
\textcolor{skQual}{\bfseries\# Score anchors} \normalfont(five bands of twenty points, the
same structure on every dimension; the rhythm dimension is shown)\\[1.5pt]
\textbf{81--100} complete rhythmic arc of setup, escalation, climax, and
breath; density gradient precisely matched to tension; ASL near 1.5 to 2s at
the climax and 3 to 5s in dialogue; deliberate breathing shots; the first
three shots form an effective hook.\\[0.8pt]
\textbf{61--80} rhythm varies plausibly and the gradient is broadly right;
breathing shots exist but sit imprecisely.\\[0.8pt]
\textbf{41--60} basic fast and slow variation, yet mechanical; breathing shots
absent or misplaced; the opening lacks a hook.\\[0.8pt]
\textbf{21--40} scattered variation with no density logic; action and dialogue
are barely distinguished.\\[0.8pt]
\textbf{0--20} monotonous throughout; no breathing shot; the climax is
indistinguishable from the setup, and shots are merely enumerated.\\[3pt]
\textcolor{skQual}{\bfseries\# Core criteria per dimension} \normalfont(abridged)\\[1.5pt]
\textbf{Rhythm} --- density gradient, breathing design, hook structure, arc
within a scene, motivation for each cut.\\[0.8pt]
\textbf{Visual description} --- executable composition, light direction and
quality, spatial layering, precision of character description, environmental
storytelling, purely visual content only.\\[0.8pt]
\textbf{Shot scale} --- spectrum coverage from ELS to ECU, emotional weight
matching, progression logic, the 30-degree rule, restraint on ECU.\\[0.8pt]
\textbf{Camera angle} --- narrative motivation, power dynamics through low and
high angles, the 180-degree axis, POV placement, restraint on Dutch angle.\\[0.8pt]
\textbf{Camera movement} --- trigger, path, and stop point for every move;
static against moving contrast; semantics of direction; type variety.\\[1.5pt]
\textcolor{skWarn}{Vertical rules override film convention:} 9:16 framing, a
naturally high share of CU and MCU, and push-in to CU as the signature reveal.\\[3pt]
\textcolor{skQual}{\bfseries\# Output format}\\[1.2pt]
Report a score table over the five dimensions with a grade each and the
overall mean. Grades follow the bands: excellent, good, fair, pass, fail.\\[1.5pt]
Then, per dimension, give the reasoning with shot numbers as evidence, the
strongest case, the main defect, and a concrete suggestion targeting it. Close
with a verdict naming the single most important strength and weakness.\\[3pt]
\textcolor{skQual}{\bfseries\# Cautions}\\[1.2pt]
Judge by the standard of a working short drama director rather than relaxing
it because the plan already beats most AI output.
\textcolor{skWarn}{Every deduction must cite shot numbers.} Stay in the short
drama context and never import feature film standards. Executability comes
first: the bottom line is whether a crew could shoot the plan without further
discussion. A few standout shots do not offset a systemic defect, since
consistency across the episode matters more than a local highlight. \textcolor{skWarn}{The five dimensions must
remain discriminative, so do not assign one score to all of them.}%
}

